Investigating bottom quark effects in Higgs boson pair production

We investigate different effects of bottom quark masses in Higgs boson pair production, considering both bottom quark loops and bottom quarks in the initial state. While the effects are negligible at total cross section level, the situation is different for the Higgs boson pair invariant mass distribution close to the production threshold of the two Higgs bosons.

==> diagrams/tikz/gghh-box.tex <==
\begin{tikzpicture}
    \begin{feynman}[inline = (hi)]
        \vertex (hi);
        \vertex [right = 1.0cm of hi] (ha);
        \vertex [right = 2.0cm of ha] (hb);
        \vertex [right = 1.0cm of hb] (hf);
%
        \vertex [above = 1.0cm of hi] (i1);
        \vertex [below = 1.0cm of hi] (i2);
%           
        \vertex [above = 1.0cm of ha] (a1);
        \vertex [below = 1.0cm of ha] (a2);
%    
        \vertex [above = 1.0cm of hb] (b1);
        \vertex [below = 1.0cm of hb] (b2);
%    
        \vertex [above = 1.0cm of hf] (f1);
        \vertex [below = 1.0cm of hf] (f2);

        \diagram*{
            (i1) -- [gluon] (a1), 
            (i2) -- [gluon] (a2),  
            (a1) -- [fermion] (b1) -- [fermion] (b2) -- [fermion] (a2) -- [fermion] (a1),
            (b1) -- [scalar] (f1), 
            (b2) -- [scalar] (f2)
        };
    \end{feynman}
\end{tikzpicture} 

==> diagrams/tikz/gghh-tri.tex <==
\begin{tikzpicture}
    \begin{feynman}[inline = (hi)]
        \vertex (hi);
        \vertex [right = 1.0cm of hi] (ha);
        \vertex [right = 1.3cm of ha] (hb);
        \vertex [right = 1.0cm of hb] (hc);
        \vertex [right = 1.0cm of hc] (hf);
%
        \vertex [above = 1.0cm of hi] (i1);
        \vertex [below = 1.0cm of hi] (i2);
%           
        \vertex [above = 1.0cm of ha] (a1);
        \vertex [below = 1.0cm of ha] (a2);
%    
%    
        \vertex [above = 1.0cm of hf] (f1);
        \vertex [below = 1.0cm of hf] (f2);

        \diagram*{
            (i1) -- [gluon] (a1), 
            (i2) -- [gluon] (a2),  
            (a1) -- [fermion] (hb) -- [fermion] (a2) -- [fermion] (a1),
            (hb) -- [scalar] (hc) -- [scalar] (f1), 
            (hc) -- [scalar] (f2)
        };
    \end{feynman}
\end{tikzpicture} 
